On the use of Perfectly Matched Layers at corners for scattering problems with sign-changing coefficients

We investigate in a $2$D setting the scattering of time-harmonic electromagnetic waves by a plasmonic device, represented as a non dissipative bounded and penetrable obstacle with a negative permittivity. Using the $\textrm{T}$-coercivity approach, we first prove that the problem is well-posed in the classical framework $H^1_{\text{loc}} $ if the negative permittivity does not lie in some critical interval whose definition depends on the shape of the device. When the latter has corners, for values inside the critical interval, unusual strong singularities for the electromagnetic field can appear. In that case, well-posedness is obtained by imposing a radiation condition at the corners to select the outgoing black-hole plasmonic wave, that is the one which carries energy towards the corners. A simple and systematic criterion is given to define what is the outgoing solution. Finally, we propose an original numerical method based on the use of Perfectly Matched Layers at the corners. We emphasize that it is necessary to design an $\textit{ad hoc}$ technique because the field is too singular to be captured with standard finite element methods.

==> domain0.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.43705052bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43474092)%
    \put(0,0){\includegraphics[width=\unitlength]{domain0.pdf}}%
    \put(0.0672836,0.25531305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32333725\unitlength}\raggedright $\Omega_\text{d}$\end{minipage}}}%
    \put(0.19089455,0.21895086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34295928\unitlength}\raggedright $\Omega_\text{m}$\end{minipage}}}%
    \put(0.25671343,0.31046339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44878869\unitlength}\raggedright $\Sigma$\end{minipage}}}%
    \put(0.09109784,0.38498116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18779624\unitlength}\raggedright $u^{\text{inc}}$\end{minipage}}}%
    \put(0.0579932,0.03096862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04066453\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.01450985,0.07448893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03918584\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.04139465,0.21940254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30225771\unitlength}\raggedright $\varepsilon_\text{d} >0$\end{minipage}}}%
    \put(0.16560638,0.18006884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26706436\unitlength}\raggedright $\varepsilon_\text{m}<0$\end{minipage}}}%
    \put(0.6324468,0.25531305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32333725\unitlength}\raggedright $\Omega_\text{d}$\end{minipage}}}%
    \put(0.75605775,0.21895086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34295928\unitlength}\raggedright $\Omega_\text{m}$\end{minipage}}}%
    \put(0.82187663,0.31046339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44878869\unitlength}\raggedright $\Sigma$\end{minipage}}}%
    \put(0.65626104,0.38498116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18779624\unitlength}\raggedright $u^{\text{inc}}$\end{minipage}}}%
    \put(0.60659484,0.03096862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04066453\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.56311149,0.07448893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03918584\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.60655785,0.21940254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30225771\unitlength}\raggedright $\varepsilon_\text{d} >0$\end{minipage}}}%
    \put(0.73076958,0.18006884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26706436\unitlength}\raggedright $\varepsilon_\text{m}<0$\end{minipage}}}%
    \put(0.89019462,0.08272126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39210234\unitlength}\raggedright $D_R$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> geometries.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.98421956bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.281333)%
    \put(0,0){\includegraphics[width=\unitlength]{geometries.pdf}}%
    \put(0.10414583,0.17161813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39682166\unitlength}\raggedright $\Omega_\text{m}$\end{minipage}}}%
    \put(0.18795582,0.23983005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51927177\unitlength}\raggedright $\Sigma$\end{minipage}}}%
    \put(0.36755027,0.18226935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51927177\unitlength}\raggedright $\Sigma$\end{minipage}}}%
    \put(0.32924648,0.28050966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20226976\unitlength}\raggedright $\mathbf{c}_1$\end{minipage}}}%
    \put(0.32253361,0.12429106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39682166\unitlength}\raggedright $\Omega_\text{m}$\end{minipage}}}%
    \put(0.32325798,0.19992485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11267279\unitlength}\raggedright $\phi_1$\end{minipage}}}%
    \put(0.50993411,0.12724386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39682166\unitlength}\raggedright $\Omega_\text{m}$\end{minipage}}}%
    \put(0.55495076,0.18522215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51927177\unitlength}\raggedright $\Sigma$\end{minipage}}}%
    \put(0.51664698,0.28346246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21073848\unitlength}\raggedright $\mathbf{c}_1$\end{minipage}}}%
    \put(0.42560333,0.02951548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22600802\unitlength}\raggedright $\mathbf{c}_2$\end{minipage}}}%
    \put(0.58849595,0.02951548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21852375\unitlength}\raggedright $\mathbf{c}_3$\end{minipage}}}%
    \put(0.79344544,0.09729017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39682166\unitlength}\raggedright $\Omega_\text{m}$\end{minipage}}}%
    \put(0.88157791,0.22712814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51927177\unitlength}\raggedright $\Sigma$\end{minipage}}}%
    \put(0.82167075,0.2870024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19527666\unitlength}\raggedright $\mathbf{c}_1$\end{minipage}}}%
    \put(0.77381027,0.21511686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37201987\unitlength}\raggedright $\mathbf{c}_2$\end{minipage}}}%
    \put(0.70195286,0.15526076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23120957\unitlength}\raggedright $\mathbf{c}_4$\end{minipage}}}%
    \put(0.7139006,0.23188222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19455322\unitlength}\raggedright $\mathbf{c}_3$\end{minipage}}}%
    \put(0.64685323,0.11933468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19793644\unitlength}\raggedright $\mathbf{c}_5$\end{minipage}}}%
    \put(0.50761227,0.20249127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11267279\unitlength}\raggedright $\phi_1$\end{minipage}}}%
    \put(0.4707414,0.08058644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11267279\unitlength}\raggedright $\phi_2$\end{minipage}}}%
    \put(0.5386659,0.08015871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11267279\unitlength}\raggedright $\phi_3$\end{minipage}}}%
    \put(0.81926086,0.22165385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11267279\unitlength}\raggedright $\phi_1$\end{minipage}}}%
    \put(0.79316895,0.1489387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11267279\unitlength}\raggedright $\phi_2$\end{minipage}}}%
    \put(0.74124177,0.17768257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11267279\unitlength}\raggedright $\phi_3$\end{minipage}}}%
    \put(0.76006216,0.12507101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11267279\unitlength}\raggedright $\phi_4$\end{minipage}}}%
    \put(0.70366666,0.10814762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11267279\unitlength}\raggedright $\phi_5$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> intro_euler_sym.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro_euler_sym.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1002.52266425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29607597)%
    \put(0,0){\includegraphics[width=\unitlength]{intro_euler_sym.pdf}}%
    \put(0.07312446,0.01533543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02499676\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.00131988,0.07917082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01859861\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.32056633,0.23705873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19151687\unitlength}\raggedright $\color{blue}{(z,\theta) = (\ln r, \theta)}$\end{minipage}}}%
    \put(0.17157076,0.14){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39215357\unitlength}\raggedright $\rho$\end{minipage}}}%
    \put(0.32057345,0.11734999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19265685\unitlength}\raggedright $\color{blue}{(r,\theta) = (e^z, \theta)} $\end{minipage}}}%
    \put(0.19761754,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05585552\unitlength}\raggedright $\phi_1/2$\end{minipage}}}%
    \put(0.08589937,0.18609293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31121135\unitlength}\raggedright $\mathbf{c}_1$\end{minipage}}}%
    \put(0.1497312,0.0503502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19152043\unitlength}\raggedright $D_{\rho}$\end{minipage}}}%
    \put(0.19761754,0.17012709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05585552\unitlength}\raggedright $\phi_1/2$\end{minipage}}}%
    \put(0.82803277,0.05263864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07714915\unitlength}\raggedright $\ln(\rho)$\end{minipage}}}%
    \put(0.83816606,0.07283406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04389635\unitlength}\raggedright $-\pi$\end{minipage}}}%
    \put(0.85,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09171986\unitlength}\raggedright $\phi_1/2$\end{minipage}}}%
    \put(0.83643544,0.29849345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04195782\unitlength}\raggedright $\pi$\end{minipage}}}%
    \put(0.67639707,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18885919\unitlength}\raggedright $S_\rho$\end{minipage}}}%
    \put(0.52,0.05044619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14212869\unitlength}\raggedright $-\infty$\end{minipage}}}%
    \put(0.83834351,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07215501\unitlength}\raggedright $-\phi_1/2 $\end{minipage}}}%
    \put(0.98630476,0.01195025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02129715\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.93,0.07578208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03406855\unitlength}\raggedright $\theta$\end{minipage}}}%
  \end{picture}%
\endgroup%

